Scaling Bayesian Probabilistic Record Linkage with Post-Hoc Blocking: An Application to the California Great Registers

Probabilistic record linkage (PRL) is the process of determining which records in two databases correspond to the same underlying entity in the absence of a unique identifier. Bayesian solutions to this problem provide a powerful mechanism for propagating uncertainty due to uncertain links between records (via the posterior distribution). However, computational considerations severely limit the practical applicability of existing Bayesian approaches. We propose a new computational approach, providing both a fast algorithm for deriving point estimates of the linkage structure that properly account for one-to-one matching and a restricted MCMC algorithm that samples from an approximate posterior distribution. Our advances make it possible to perform Bayesian PRL for larger problems, and to assess the sensitivity of results to varying prior specifications. We demonstrate the methods on a subset of an OCR'd dataset, the California Great Registers, a collection of 57 million voter registrations from 1900 to 1968 that comprise the only panel data set of party registration collected before the advent of scientific surveys.

==> penlsap_example.tikz <==
\begin{subfigure}{.2\textwidth}
\centering
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}

%node labels
\node[] at (-0.4,1.5) {$\mathbf{a}_1$};
\node[] at (-0.4,0.5) {$\mathbf{a}_2$};
\node[] at (0.5,2.4) {$\mathbf{b}_1$};
\node[] at (1.5,2.4) {$\mathbf{b}_2$};
\node[] at (2.4,0.0) {};

%costs
\node[] at (0.5,0.5) {$\mathbf{2}$};
\node[] at (1.5,0.5) {$\mathbf{-3}$};
\node[] at (0.5,1.5) {$\mathbf{5}$};
\node[] at (1.5,1.5) {$\mathbf{2}$};


\draw[step=1cm,black,thick] (0,0) grid (2,2);
\end{tikzpicture}
}%
\caption{}
\label{penlsap:costs}
\end{subfigure}\hspace{.05\linewidth}%
\begin{subfigure}{.2\textwidth}
\centering
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}

\filldraw[fill=green!60!black] (0,0) rectangle (1,1);
\filldraw[fill=green!60!black] (1,1) rectangle (2,2);

%node labels
\node[] at (-0.4,1.5) {$\mathbf{a}_1$};
\node[] at (-0.4,0.5) {$\mathbf{a}_2$};
\node[] at (0.5,2.4) {$\mathbf{b}_1$};
\node[] at (1.5,2.4) {$\mathbf{b}_2$};
\node[] at (2.4,0.0) {};

%costs
\node[] at (0.5,0.5) {$\mathbf{2}$};
\node[] at (1.5,0.5) {$\mathbf{-3}$};
\node[] at (0.5,1.5) {$\mathbf{5}$};
\node[] at (1.5,1.5) {$\mathbf{2}$};
\draw[step=1cm,black,thick] (0,0) grid (2,2);

\end{tikzpicture}
}%
\caption{}
\label{penlsap:sol1}
\end{subfigure}\hspace{.05\linewidth}%
\begin{subfigure}{.2\textwidth}
\centering
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}

%node labels
\node[] at (-0.4,1.5) {$\mathbf{a}_1$};
\node[] at (-0.4,0.5) {$\mathbf{a}_2$};
\node[] at (0.5,2.4) {$\mathbf{b}_1$};
\node[] at (1.5,2.4) {$\mathbf{b}_2$};
\node[] at (2.4,0.0) {};

%costs
\node[] at (0.5,0.5) {$\mathbf{2}$};
\node[red] at (1.5,0.5) {$\mathbf{0}$};
\node[] at (0.5,1.5) {$\mathbf{5}$};
\node[] at (1.5,1.5) {$\mathbf{2}$};
\draw[step=1cm,black,thick] (0,0) grid (2,2);

\end{tikzpicture}
}%
\caption{}
\label{penlsap:pencosts}
\end{subfigure}\hspace{.05\linewidth}%
\begin{subfigure}{.2\textwidth}
\centering
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}

\filldraw[fill=blue!60!white] (0,1) rectangle (1,2);
%\filldraw[fill=blue!60!white] (1,0) rectangle (2,1);

%node labels
\node[] at (-0.4,1.5) {$\mathbf{a}_1$};
\node[] at (-0.4,0.5) {$\mathbf{a}_2$};
\node[] at (0.5,2.4) {$\mathbf{b}_1$};
\node[] at (1.5,2.4) {$\mathbf{b}_2$};
\node[] at (2.4,0.0) {};

%costs
\node[] at (0.5,0.5) {$\mathbf{2}$};
%\node[red] at (1.5,0.5) {$\mathbf{0}$};
\node[] at (1.5,0.5) {$\mathbf{0}$};
\node[] at (0.5,1.5) {$\mathbf{5}$};
\node[] at (1.5,1.5) {$\mathbf{2}$};
\draw[step=1cm,black,thick] (0,0) grid (2,2);

\end{tikzpicture}
}%
\caption{}
\label{penlsap:sol2}
\end{subfigure}

==> phb_example.tikz <==
\begin{subfigure}{.2\textwidth}
\centering
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}
%links below threshold
\filldraw[fill=black!35!white] (0,1) rectangle (1,2);
\filldraw[fill=black!35!white] (1,3) rectangle (2,4);
\filldraw[fill=black!40!white] (2,1) rectangle (3,2);
\filldraw[fill=black!15!white] (3,2) rectangle (4,3);
\filldraw[fill=black!15!white] (4,1) rectangle (5,2);
\filldraw[fill=black!25!white] (1,0) rectangle (3,1);
\filldraw[fill=black!10!white] (3,3) rectangle (5,5);

%links above threshold
\filldraw[fill=black!70!white] (0,3) rectangle (1,4);
\filldraw[fill=black!80!white] (1,2) rectangle (2,3);
\filldraw[fill=black!80!white] (2,4) rectangle (3,5);
\filldraw[fill=black!75!white] (3,3) rectangle (4,4);
\filldraw[fill=black!95!white] (3,1) rectangle (4,2);

\node[] at (-0.4,4.5) {$\mathbf{a}_1$};
\node[] at (-0.4,3.5) {$\mathbf{a}_2$};
\node[] at (-0.4,2.5) {$\mathbf{a}_3$};
\node[] at (-0.4,1.5) {$\mathbf{a}_4$};
\node[] at (-0.4,0.5) {$\mathbf{a}_5$};

\node[] at (0.5,5.4) {$\mathbf{b}_1$};
\node[] at (1.5,5.4) {$\mathbf{b}_2$};
\node[] at (2.5,5.4) {$\mathbf{b}_3$};
\node[] at (3.5,5.4) {$\mathbf{b}_4$};
\node[] at (4.5,5.4) {$\mathbf{b}_5$};

\draw[step=1cm,black,thick] (0,0) grid (5,5);

%Graph part...
\node[circle] at (-0.4, -0.7) {$\mathbf{a}_1$};
\node[circle] at (-0.4, -1.7) {$\mathbf{a}_2$};
\node[circle] at (-0.4, -2.7) {$\mathbf{a}_3$};
\node[circle] at (-0.4, -3.7) {$\mathbf{a}_4$};
\node[circle] at (-0.4, -4.7) {$\mathbf{a}_5$};

\node[circle] at (4.5, -0.7) {$\mathbf{b}_1$};
\node[circle] at (4.5, -1.7) {$\mathbf{b}_2$};
\node[circle] at (4.5, -2.7) {$\mathbf{b}_3$};
\node[circle] at (4.5, -3.7) {$\mathbf{b}_4$};
\node[circle] at (4.5, -4.7) {$\mathbf{b}_5$};

%links below threshold
\draw [very thick, dotted, black!35!white] (0.5, -3.7) -- (3.5, -0.7);
\draw [very thick, dotted, black!35!white] (0.5, -1.7) -- (3.5, -1.7);
\draw [very thick, dotted, black!40!white] (0.5, -3.7) -- (3.5, -2.7);
\draw [very thick, dotted, black!15!white] (0.5, -2.7) -- (3.5, -3.7);
\draw [very thick, dotted, black!15!white] (0.5, -3.7) -- (3.5, -4.7);
\draw [very thick, dotted, black!25!white] (0.5, -4.7) -- (3.5, -1.7);
\draw [very thick, dotted, black!25!white] (0.5, -4.7) -- (3.5, -2.7);
\draw [very thick, dotted, black!10!white] (0.5, -1.7) -- (3.5, -4.7);
\draw [very thick, dotted, black!10!white] (0.5, -0.7) -- (3.5, -3.7);
\draw [very thick, dotted, black!10!white] (0.5, -0.7) -- (3.5, -4.7);

%links above threshold
\draw [very thick, dotted, black!70!white] (0.5, -1.7) -- (3.5, -0.7);
\draw [very thick, dotted, black!80!white] (0.5, -2.7) -- (3.5, -1.7);
\draw [very thick, dotted, black!80!white] (0.5, -0.7) -- (3.5, -2.7);
\draw [very thick, dotted, black!75!white] (0.5, -1.7) -- (3.5, -3.7);
\draw [very thick, dotted, black!95!white] (0.5, -3.7) -- (3.5, -3.7);


\end{tikzpicture}
}%
\caption{}
\label{cluster:weight}
\end{subfigure}\hspace{.05\linewidth}%
\begin{subfigure}{.2\textwidth}
\centering
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}
\filldraw[fill=black] (0,3) rectangle (1,4);
\filldraw[fill=black] (1,2) rectangle (2,3);
\filldraw[fill=black] (2,4) rectangle (3,5);
\filldraw[fill=black] (3,3) rectangle (4,4);
\filldraw[fill=black] (3,1) rectangle (4,2);

\node[] at (-0.4,4.5) {$\mathbf{a}_1$};
\node[] at (-0.4,3.5) {$\mathbf{a}_2$};
\node[] at (-0.4,2.5) {$\mathbf{a}_3$};
\node[] at (-0.4,1.5) {$\mathbf{a}_4$};
\node[] at (-0.4,0.5) {$\mathbf{a}_5$};

\node[] at (0.5,5.4) {$\mathbf{b}_1$};
\node[] at (1.5,5.4) {$\mathbf{b}_2$};
\node[] at (2.5,5.4) {$\mathbf{b}_3$};
\node[] at (3.5,5.4) {$\mathbf{b}_4$};
\node[] at (4.5,5.4) {$\mathbf{b}_5$};

\draw[step=1cm,black,thick] (0,0) grid (5,5);

%Graph part...
\node[circle] at (-0.4, -0.7) {$\mathbf{a}_1$};
\node[circle] at (-0.4, -1.7) {$\mathbf{a}_2$};
\node[circle] at (-0.4, -2.7) {$\mathbf{a}_3$};
\node[circle] at (-0.4, -3.7) {$\mathbf{a}_4$};
\node[circle] at (-0.4, -4.7) {$\mathbf{a}_5$};

\node[circle] at (4.5, -0.7) {$\mathbf{b}_1$};
\node[circle] at (4.5, -1.7) {$\mathbf{b}_2$};
\node[circle] at (4.5, -2.7) {$\mathbf{b}_3$};
\node[circle] at (4.5, -3.7) {$\mathbf{b}_4$};
\node[circle] at (4.5, -4.7) {$\mathbf{b}_5$};

%links above threshold
\draw [very thick, black] (0.5, -1.7) -- (3.5, -0.7);
\draw [very thick, black] (0.5, -2.7) -- (3.5, -1.7);
\draw [very thick, black] (0.5, -0.7) -- (3.5, -2.7);
\draw [very thick, black] (0.5, -1.7) -- (3.5, -3.7);
\draw [very thick, black] (0.5, -3.7) -- (3.5, -3.7);

\end{tikzpicture}
}%
\caption{}
\label{cluster:link}
\end{subfigure}\hspace{.05\linewidth}%
\begin{subfigure}{.2\textwidth}
\centering
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}
\filldraw[fill=blue!70!white] (0,3) rectangle (1,4);
\filldraw[fill=blue!70!white] (3,3) rectangle (4,4);
\filldraw[fill=blue!70!white] (3,1) rectangle (4,2);
\filldraw[fill=green!70!black] (1,2) rectangle (2,3);
\filldraw[fill=yellow!60!black] (2,4) rectangle (3,5);

\node[] at (0.5,3.5) {$\mathbf{1}$};
\node[] at (3.5,3.5) {$\mathbf{1}$};
\node[] at (3.5,1.5) {$\mathbf{1}$};
\node[] at (1.5,2.5) {$\mathbf{2}$};
\node[] at (2.5,4.5) {$\mathbf{3}$};

\node[] at (-0.4,4.5) {$\mathbf{a}_1$};
\node[] at (-0.4,3.5) {$\mathbf{a}_2$};
\node[] at (-0.4,2.5) {$\mathbf{a}_3$};
\node[] at (-0.4,1.5) {$\mathbf{a}_4$};
\node[] at (-0.4,0.5) {$\mathbf{a}_5$};

\node[] at (0.5,5.4) {$\mathbf{b}_1$};
\node[] at (1.5,5.4) {$\mathbf{b}_2$};
\node[] at (2.5,5.4) {$\mathbf{b}_3$};
\node[] at (3.5,5.4) {$\mathbf{b}_4$};
\node[] at (4.5,5.4) {$\mathbf{b}_5$};

\draw[step=1cm,black,thick] (0,0) grid (5,5);

%Graph part...
\node[circle, yellow!60!black] at (-0.4, -0.7) {$\mathbf{a}_1$};
\node[circle, blue!70!white] at (-0.4, -1.7) {$\mathbf{a}_2$};
\node[circle, green!70!black] at (-0.4, -2.7) {$\mathbf{a}_3$};
\node[circle, blue!70!white] at (-0.4, -3.7) {$\mathbf{a}_4$};
\node[circle] at (-0.4, -4.7) {$\mathbf{a}_5$};

\node[circle, blue!70!white] at (4.5, -0.7) {$\mathbf{b}_1$};
\node[circle, green!70!black] at (4.5, -1.7) {$\mathbf{b}_2$};
\node[circle, yellow!60!black] at (4.5, -2.7) {$\mathbf{b}_3$};
\node[circle, blue!70!white] at (4.5, -3.7) {$\mathbf{b}_4$};
\node[circle] at (4.5, -4.7) {$\mathbf{b}_5$};

%links above threshold
\draw [very thick, blue!70!white] (0.5, -1.7) -- (3.5, -0.7);
\draw [very thick, green!70!black] (0.5, -2.7) -- (3.5, -1.7);
\draw [very thick, yellow!60!black] (0.5, -0.7) -- (3.5, -2.7);
\draw [very thick, blue!70!white] (0.5, -1.7) -- (3.5, -3.7);
\draw [very thick, blue!70!white] (0.5, -3.7) -- (3.5, -3.7);

\end{tikzpicture}
}%
\caption{}
\label{cluster:label}
\end{subfigure}\hspace{.05\linewidth}%
\begin{subfigure}{.2\textwidth}
\centering
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}
\filldraw[fill=blue!70!white] (1,3) rectangle (2,4);
\filldraw[fill=blue!35!white] (1,2) rectangle (2,3);
\filldraw[fill=blue!70!white] (2,3) rectangle (3,4);
\filldraw[fill=blue!70!white] (2,2) rectangle (3,3);
\filldraw[fill=green!70!black] (3,1) rectangle (4,2);
\filldraw[fill=yellow!60!black] (4,0) rectangle (5,1);

\node[] at (2.5,3.5) {$\mathbf{1}$};
\node[] at (2.5,2.5) {$\mathbf{1}$};
\node[] at (1.5,3.5) {$\mathbf{1}$};
\node[] at (1.5,2.5) {$\mathbf{1^*}$};
\node[] at (3.5,1.5) {$\mathbf{2}$};
\node[] at (4.5,0.5) {$\mathbf{3}$};

\node[] at (-0.4,4.5) {$\mathbf{a}_5$};
\node[] at (-0.4,3.5) {$\mathbf{a}_2$};
\node[] at (-0.4,2.5) {$\mathbf{a}_4$};
\node[] at (-0.4,1.5) {$\mathbf{a}_3$};
\node[] at (-0.4,0.5) {$\mathbf{a}_1$};

\node[] at (0.5,5.4) {$\mathbf{b}_5$};
\node[] at (1.5,5.4) {$\mathbf{b}_1$};
\node[] at (2.5,5.4) {$\mathbf{b}_4$};
\node[] at (3.5,5.4) {$\mathbf{b}_2$};
\node[] at (4.5,5.4) {$\mathbf{b}_3$};

\draw[step=1cm,black,thick] (0,0) grid (5,5);

\node[circle] at (-0.4, -0.7) {$\mathbf{a}_5$};
\node[circle, blue!70!white] at (-0.4, -1.7) {$\mathbf{a}_2$};
\node[circle, blue!70!white] at (-0.4, -2.7) {$\mathbf{a}_4$};
\node[circle, green!70!black] at (-0.4, -3.7) {$\mathbf{a}_3$};
\node[circle, yellow!60!black] at (-0.4, -4.7) {$\mathbf{a}_1$};

\node[circle] at (4.5, -0.7) {$\mathbf{b}_5$};
\node[circle, blue!70!white] at (4.5, -1.7) {$\mathbf{b}_1$};
\node[circle, blue!70!white] at (4.5, -2.7) {$\mathbf{b}_4$};
\node[circle, green!70!black] at (4.5, -3.7) {$\mathbf{b}_2$};
\node[circle, yellow!60!black] at (4.5, -4.7) {$\mathbf{b}_3$};

%links above threshold
\draw [very thick, blue!35!white] (0.5, -2.7) -- (3.5, -1.7);
\draw [very thick, blue!70!white] (0.5, -1.7) -- (3.5, -1.7);
\draw [very thick, blue!70!white] (0.5, -2.7) -- (3.5, -2.7);
\draw [very thick, blue!70!white] (0.5, -1.7) -- (3.5, -2.7);
\draw [very thick, green!70!black] (0.5, -3.7) -- (3.5, -3.7);
\draw [very thick, yellow!60!black] (0.5, -4.7) -- (3.5, -4.7);


\end{tikzpicture}
}%
\caption{}
\label{cluster:order}
\end{subfigure}
